Good-case Latency of Byzantine Broadcast: A Complete Categorization

This paper explores the problem good-case latency of Byzantine fault-tolerant broadcast, motivated by the real-world latency and performance of practical state machine replication protocols. The good-case latency measures the time it takes for all non-faulty parties to commit when the designated broadcaster is non-faulty. We provide a complete characterization of tight bounds on good-case latency, in the authenticated setting under synchrony, partial synchrony and asynchrony. Some of our new results may be surprising, e.g., 2-round PBFT-style partially synchronous Byzantine broadcast is possible if and only if $n\geq 5f-1$, and a tight bound for good-case latency under $n/3<f<n/2$ under synchrony is not an integer multiple of the delay bound.

==> intuition.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,478); %set diagram left start at 0, and has height of 478

%Straight Lines [id:da2925560805287091] 
\draw    (300.38,60.19) -- (557.33,60.19) ;
\draw [shift={(560.33,60.19)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da597443269967258] 
\draw [line width=2.25]    (320.31,55.26) -- (320.31,60.4) ;
%Straight Lines [id:da1303353251506294] 
\draw [line width=2.25]    (360.64,55.6) -- (360.64,60.74) ;
%Straight Lines [id:da7805913423184134] 
\draw [line width=2.25]    (440.31,55.6) -- (440.31,60.74) ;
%Straight Lines [id:da1288207184021899] 
\draw [line width=2.25]    (520.31,55.6) -- (520.31,60.74) ;
%Straight Lines [id:da17352002424135882] 
\draw    (300.33,149.83) -- (557,149.83) ;
\draw [shift={(560,149.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4218899905242286] 
\draw [line width=2.25]    (320.38,145.13) -- (320.38,150.27) ;
%Straight Lines [id:da11993507988339758] 
\draw [line width=2.25]    (401.84,145.2) -- (401.84,150.34) ;
%Straight Lines [id:da8354311003972761] 
\draw [line width=2.25]    (481.51,145.2) -- (481.51,150.34) ;
%Straight Lines [id:da8494504045732152] 
\draw    (401.84,145.2) -- (518.68,61.9) ;
\draw [shift={(520.31,60.74)}, rotate = 504.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20868036602647266] 
\draw    (360.64,60.74) -- (466.79,148.23) ;
\draw [shift={(468.33,149.5)}, rotate = 219.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09946381481309907] 
\draw    (9.95,61.02) -- (237.33,61.02) ;
\draw [shift={(240.33,61.02)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da22030669103428546] 
\draw [line width=2.25]    (29.88,56.1) -- (29.88,61.24) ;
%Straight Lines [id:da4394984625152545] 
\draw [line width=2.25]    (70.21,56.43) -- (70.21,61.57) ;
%Straight Lines [id:da5246634253791145] 
\draw [line width=2.25]    (189.88,56.43) -- (189.88,61.57) ;
%Straight Lines [id:da49929594119931453] 
\draw    (10.33,150.62) -- (237.33,150.62) ;
\draw [shift={(240.33,150.62)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da16095577899769653] 
\draw [line width=2.25]    (30.28,145.3) -- (30.28,150.44) ;
%Straight Lines [id:da21313266475460835] 
\draw [line width=2.25]    (93.41,146.03) -- (93.41,151.17) ;
%Straight Lines [id:da16949727613174037] 
\draw [line width=2.25]    (213.08,146.03) -- (213.08,151.17) ;
%Straight Lines [id:da3649004087270362] 
\draw    (93.41,146.03) -- (214.02,62.97) ;
\draw [shift={(215.67,61.83)}, rotate = 505.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7682424085775041] 
\draw    (189.88,61.57) -- (227.72,89.32) ;
\draw [shift={(229.33,90.5)}, rotate = 216.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2102815405241225] 
\draw    (70.21,61.57) -- (172.15,149.2) ;
\draw [shift={(173.67,150.5)}, rotate = 220.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7999412675772444] 
\draw    (440.31,60.74) -- (467.65,78.41) ;
\draw [shift={(469.33,79.5)}, rotate = 212.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (357.17,41.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle t$};
% Text Node
\draw (409,42.17) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle t+\Delta -0.5d$};
% Text Node
\draw (495.33,42.33) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle t+\Delta +0.5d$};
% Text Node
\draw (315.87,41.7) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 0$};
% Text Node
\draw (397.37,153.3) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle t'$};
% Text Node
\draw (453.1,152.77) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle t+\Delta -0.5d'$};
% Text Node
\draw (315.43,152.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 0$};
% Text Node
\draw (501.3,71.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \Delta $};
% Text Node
\draw (434.7,130.3) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \Delta $};
% Text Node
\draw (179.07,43.33) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle t+\Delta $};
% Text Node
\draw (66.73,42.83) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle t$};
% Text Node
\draw (25.93,42.03) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 0$};
% Text Node
\draw (198.17,153.93) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle t'+\Delta $};
% Text Node
\draw (87.93,153.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle t'$};
% Text Node
\draw (25.33,153.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 0$};
% Text Node
\draw (173.93,72.47) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \Delta $};
% Text Node
\draw (45,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large forward $\displaystyle v'$}};
% Text Node
\draw (229,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large vote $\displaystyle v$}};
% Text Node
\draw (32.88,72.74) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large forward $\displaystyle v$}};
% Text Node
\draw (158.27,122.13) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \Delta $};
% Text Node
\draw (187.83,124.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large will not vote $\displaystyle v'$}};
% Text Node
\draw (322.81,71.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large forward $\displaystyle v$}};
% Text Node
\draw (355,124.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large forward $\displaystyle v'$}};
% Text Node
\draw (425.17,72.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large vote $\displaystyle v$}};
% Text Node
\draw (470,124.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large will not vote $\displaystyle v'$}};
% Text Node
\draw (81.5,183) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( \Delta +2\delta )$-BB~\cite{abraham2020optimal}};
% Text Node
\draw (382,183) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( \Delta +1.5\delta )$-BB};


\end{tikzpicture}
